SpECTRE: A Task-based Discontinuous Galerkin Code for Relativistic Astrophysics

We introduce a new relativistic astrophysics code, SpECTRE, that combines a discontinuous Galerkin method with a task-based parallelism model. SpECTRE's goal is to achieve more accurate solutions for challenging relativistic astrophysics problems such as core-collapse supernovae and binary neutron star mergers. The robustness of the discontinuous Galerkin method allows for the use of high-resolution shock capturing methods in regions where (relativistic) shocks are found, while exploiting high-order accuracy in smooth regions. A task-based parallelism model allows efficient use of the largest supercomputers for problems with a heterogeneous workload over disparate spatial and temporal scales. We argue that the locality and algorithmic structure of discontinuous Galerkin methods will exhibit good scalability within a task-based parallelism framework. We demonstrate the code on a wide variety of challenging benchmark problems in (non)-relativistic (magneto)-hydrodynamics. We demonstrate the code's scalability including its strong scaling on the NCSA Blue Waters supercomputer up to the machine's full capacity of 22,380 nodes using 671,400 threads.

==> plots/DG_schematic.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DG_schematic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{485.34265803bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48989352)%
    \put(0,0){\includegraphics[width=\unitlength]{plots/DG_schematic.pdf}}%
    \put(0.14542156,0.01857152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Element  $D^{K-1}$}}}%
    \put(0.44572961,0.01857152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Interface ${\cal I}_k$}}}%
    \put(0.72311697,0.01857152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Element  $D^{K}$}}}%
    \put(0.61404188,0.40902056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u^{k}(x_0,y_0)$}}}%
    \put(0.72994984,0.40889234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u^{k}(x_1,y_1)$}}}%
    \put(0.86728033,0.40853707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u^{k}(x_2,y_2)$}}}%
    \put(0.04682162,0.40902056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u^{k-1}(x_0,y_0)$}}}%
    \put(0.16272957,0.40889234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u^{k-1}(x_1,y_1)$}}}%
    \put(0.28357686,0.40853707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u^{k-1}(x_2,y_2)$}}}%
    \put(0.46055028,0.40850357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u^{L}_0$}}}%
    \put(0.51385956,0.40850357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u^{R}_0$}}}%
    \put(0.61405863,0.23597636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u^{k}(x_3,y_3)$}}}%
    \put(0.8683058,0.23569748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u^{k}(x_5,y_5)$}}}%
    \put(0.72963444,0.23583692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u^{k}(x_4,y_4)$}}}%
    \put(0.04683836,0.23597636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u^{k-1}(x_3,y_3)$}}}%
    \put(0.28460233,0.23569748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u^{k-1}(x_5,y_5)$}}}%
    \put(0.16241418,0.23583692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u^{k-1}(x_4,y_4)$}}}%
    \put(0.46055028,0.23542997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u^{L}_1$}}}%
    \put(0.51385956,0.23542997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u^{R}_1$}}}%
    \put(0.61507037,0.11537012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u^{k}(x_6,y_6)$}}}%
    \put(0.86818728,0.11537012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u^{k}(x_8,y_8)$}}}%
    \put(0.73368683,0.11537012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u^{k}(x_7,y_7)$}}}%
    \put(0.0478501,0.11537012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u^{k-1}(x_6,y_6)$}}}%
    \put(0.28448382,0.11537012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u^{k-1}(x_8,y_8)$}}}%
    \put(0.16646656,0.11537012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u^{k-1}(x_7,y_7)$}}}%
    \put(0.46055028,0.12054024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u^{L}_2$}}}%
    \put(0.51385956,0.12054024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u^{R}_2$}}}%
  \end{picture}%
\endgroup%


==> plots/task_graph.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'task_graph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{482.99900103bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80087032)%
    \put(0,0){\includegraphics[width=\unitlength]{plots/task_graph.pdf}}%
    \put(0.64322576,0.7477161){\makebox(0,0)[b]{\smash{$U^k(t+\Delta t)$}}}%
    \put(0.64322576,0.59596813){\makebox(0,0)[b]{\smash{Limit}}}%
    \put(0.64322576,0.56494428){\makebox(0,0)[b]{\smash{Solution}}}%
    \put(0.4777652,0.4103628){\makebox(0,0)[b]{\smash{Advance}}}%
    \put(0.4777652,0.37933895){\makebox(0,0)[b]{\smash{Solution}}}%
    \put(0.81075454,0.4103628){\makebox(0,0)[b]{\smash{Compute Neighbor}}}%
    \put(0.81075454,0.37933895){\makebox(0,0)[b]{\smash{Limit Data}}}%
    \put(0.14477797,0.22475744){\makebox(0,0)[b]{\smash{Compute}}}%
    \put(0.14477797,0.19373359){\makebox(0,0)[b]{\smash{Interface Flux}}}%
    \put(0.4777652,0.22475744){\makebox(0,0)[b]{\smash{Compute}}}%
    \put(0.4777652,0.19373359){\makebox(0,0)[b]{\smash{Volume Term(s)}}}%
    \put(0.83350536,0.22475744){\makebox(0,0)[b]{\smash{Unlimited Neighbor data}}}%
    \put(0.83350536,0.19373359){\makebox(0,0)[b]{\smash{$U(t+\Delta t)$}}}%
    \put(0.14477797,0.05542928){\makebox(0,0)[b]{\smash{Neighbor face data}}}%
    \put(0.14477797,0.02440543){\makebox(0,0)[b]{\smash{$U_L(t)$, $U_R(t)$}}}%
    \put(0.4777652,0.03991735){\makebox(0,0)[b]{\smash{$U^k(t)$}}}%
  \end{picture}%
\endgroup%

